Classical algorithms for Forrelation

We study the forrelation problem: given a pair of $n$-bit Boolean functions $f$ and $g$, estimate the correlation between $f$ and the Fourier transform of $g$. This problem is known to provide the largest possible quantum speedup in terms of its query complexity and achieves the landmark oracle separation between the complexity class BQP and the Polynomial Hierarchy. Our first result is a classical algorithm for the forrelation problem which has runtime $O(n2^{n/2})$. This is a nearly quadratic improvement over the best previously known algorithm. Secondly, we show that quantum query algorithm that makes $t$ queries to an $n$-bit oracle can be simulated by classical query algorithm making only $O(2^{n(1-1/2t)})$ queries. This fixes a gap in the literature arising from a recently discovered critical error in a previous proof; it matches recently established lower bounds (up to $poly(n,t))$ factors) and thus characterizes the maximal separation in query complexity between quantum and classical algorithms. Finally, we introduce a graph-based forrelation problem where $n$ binary variables live at vertices of some fixed graph and the functions $f,g$ are products of terms describing interactions between nearest-neighbor variables. We show that the graph-based forrelation problem can be solved on a classical computer in time $O(n)$ for any bipartite graph, any planar graph, or, more generally, any graph which can be partitioned into two subgraphs of constant treewidth. The graph-based forrelation is simply related to the variational energy achieved by the Quantum Approximate Optimization Algorithm (QAOA) with two entangling layers and Ising-type cost functions. By exploiting the connection between QAOA and the graph-based forrelation we were able to simulate the recently proposed Recursive QAOA with two entangling layers and $225$ qubits on a laptop computer.

==> 15x15_ZZss.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,928){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1153){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1377){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(682,1601){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,1826){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,2050){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2274){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,2498){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,2723){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(682,2947){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1459,484){\makebox(0,0){\strut{}$50$}}%
      \put(2118,484){\makebox(0,0){\strut{}$100$}}%
      \put(2777,484){\makebox(0,0){\strut{}$150$}}%
      \put(3435,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1825){\rotatebox{-270}{\makebox(0,0){\strut{}Forrelation Calls (hundreds)}}}%
      \put(2223,154){\makebox(0,0){\strut{}Step of RQAOA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={201.50bp},height={158.40bp}]{15x15_ZZs.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 15x15_timee.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1078){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1452){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1826){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(682,2199){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2573){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,2947){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1459,484){\makebox(0,0){\strut{}$50$}}%
      \put(2118,484){\makebox(0,0){\strut{}$100$}}%
      \put(2777,484){\makebox(0,0){\strut{}$150$}}%
      \put(3435,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1825){\rotatebox{-270}{\makebox(0,0){\strut{}Time (minutes)}}}%
      \put(2223,154){\makebox(0,0){\strut{}Step of RQAOA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={201.50bp},height={158.40bp}]{15x15_time.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> epsilonn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1038){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1373){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1707){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2042){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2376){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2710){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3045){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3379){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1829,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(2713,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(3596,484){\makebox(0,0){\strut{}$0.03$}}%
      \put(4480,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(5363,484){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2041){\rotatebox{-270}{\makebox(0,0){\strut{}Average additive error}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\epsilon$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={180.00bp}]{epsilon.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> examplecircuit.tikz <==
\begin{quantikz}[transparent,row sep=1mm,column sep=3mm]
	\lstick{$\chi_a$} \qw & 
	\gate[wires=2]{U_{ab}} & \qw & 
	\qw & \qw & 
	\qw & \qw & 
	\qw & \qw & 
	\qw & \qw &
	\gate[wires=3,label style={yshift=5mm}]{U_{ac}} & \gate{O_a} & \qw \\
	\lstick{$\chi_b$} \qw &
	\qw & \qw &
	\gate[wires=2]{U_{bc}} & \qw & 
	\gate[wires=4]{U_{be}} & \qw &
	\gate[wires=5,label style={yshift=5mm}]{U_{bf}} & \qw &
	\gate[wires=6]{U_{bg}} & \qw &
	\linethrough & \gate{O_b} & \qw \\
	\lstick{$\chi_c$} \qw & 
	\gate[wires=3]{U_{cde}} & \qw &
	\qw & \qw &
	\linethrough & \qw &
	\linethrough & \qw &
	\linethrough & \qw &
	\qw & \gate{O_c} & \qw \\
	\lstick{$\chi_d$} \qw &
	\qw & \qw &
	\qw & \qw & 
	\linethrough & \qw &
	\linethrough & \qw &
	\linethrough & \qw &
	\qw & \gate{O_d} & \qw \\
	\lstick{$\chi_e$} \qw &
	\qw & \qw &
	\gate[wires=3,label style={yshift=5mm}]{U_{eg}} & \qw & 
	\qw & \qw &
	\linethrough & \qw &
	\linethrough & \qw &
	\qw & \gate{O_e} & \qw \\
	\lstick{$\chi_f$} \qw & 
	\gate[wires=2]{U_{fg}} & \qw &
	\linethrough & \qw &
	\qw & \qw &
	\qw & \qw & 
	\linethrough & \qw &
	\qw & \gate{O_f} & \qw \\
	\lstick{$\chi_g$} \qw &
	\qw & \qw &
	\qw & \qw & 
	\qw & \qw & 
	\qw & \qw & 
	\qw & \qw &
	\qw & \gate{O_g} & \qw \\
\end{quantikz}	

==> identity.tikz <==
\begin{tikzpicture}[scale=1,x=1pt,y=1pt]
\filldraw[color=white] (0, -11) rectangle (335, 55);
% Drawing wires
% Line 4: a1 W
\draw[color=black,rounded corners] (12.500000,44) -- (58,44) -- (58,22);
\draw[color=black,rounded corners] (131.500000,44) -- (155,44) -- (155,22);
\draw[color=black,rounded corners] (253.500000,44) -- (299,44) -- (299,22);
% Line 5: a2 W
\draw[color=black] (12.500000,22) -- (81.500000,22);
\draw[color=black] (131.500000,22) -- (203.500000,22);
\draw[color=black] (253.500000,22) -- (322.500000,22);
% Line 6: b W
\draw[color=black] (12.500000,0) -- (81.500000,0);
\draw[color=black] (131.500000,0) -- (203.500000,0);
\draw[color=black] (253.500000,0) -- (322.500000,0);
% Done with wires; drawing gates
% Line 8: a1 START
% Line 9: a2 START
% Line 10: b START
% Line 11: a2 b G $U$
\draw (36,22) -- (36,0);
\begin{scope}
\draw[fill=white] (36, 11) +(-45:8.485281pt and 24.041631pt) -- +(45:8.485281pt and 24.041631pt) -- +(135:8.485281pt and 24.041631pt) -- +(225:8.485281pt and 24.041631pt) -- cycle;
\clip (36, 11) +(-45:8.485281pt and 24.041631pt) -- +(45:8.485281pt and 24.041631pt) -- +(135:8.485281pt and 24.041631pt) -- +(225:8.485281pt and 24.041631pt) -- cycle;
\draw (36, 11) node {$U$};
\end{scope}
% Line 12: a2 P M a1:owire
%\draw (58,44) -- (58.00000,22);
\begin{scope}
\draw[fill=white] (58, 22) circle(6pt);
\clip (58, 22) circle(6pt);
\draw (58, 22) node {\tiny $M_b$};
\end{scope}
%\filldraw (58, 44) circle(1.500000pt);
% Line 13: a1 END
% Line 14: a2 END
% Line 15: b END
% Line 16: =
\draw[fill=white,color=white] (99, -6) rectangle (114, 50);
\draw (106.500000, 22) node {$=$};
% Line 17: a1 START
% Line 18: a2 START
% Line 19: b START
% Line 20: a2 P M a1:owire
%\draw (155,44) -- (155,22);
\begin{scope}
\draw[fill=white] (155, 22) circle(6pt);
\clip (155, 22) circle(6pt);
\draw (155, 22) node {\tiny $M_b$};
\end{scope}
%\filldraw (155, 44) circle(1.500000pt);
% Line 21: a2 b G $U$
\draw (178.500000,22) -- (178.500000,0);
\begin{scope}
\draw[fill=white] (178.500000, 11) +(-45:8.485281pt and 24.041631pt) -- +(45:8.485281pt and 24.041631pt) -- +(135:8.485281pt and 24.041631pt) -- +(225:8.485281pt and 24.041631pt) -- cycle;
\clip (178.500000, 11) +(-45:8.485281pt and 24.041631pt) -- +(45:8.485281pt and 24.041631pt) -- +(135:8.485281pt and 24.041631pt) -- +(225:8.485281pt and 24.041631pt) -- cycle;
\draw (178.500000, 11) node {$U$};
\end{scope}
% Line 22: a1 END
% Line 23: a2 END
% Line 24: b END
% Line 25: =
\draw[fill=white,color=white] (221, -6) rectangle (236, 50);
\draw (228.500000, 22) node {$=$};
% Line 26: a1 START
% Line 27: a2 START
% Line 28: b START
% Line 29: a1 b G $U$
\draw (277,44) -- (277,0);
\begin{scope}
\draw[fill=white] (277, 22) +(-45:8.485281pt and 39.597980pt) -- +(45:8.485281pt and 39.597980pt) -- +(135:8.485281pt and 39.597980pt) -- +(225:8.485281pt and 39.597980pt) -- cycle;
\clip (277, 22) +(-45:8.485281pt and 39.597980pt) -- +(45:8.485281pt and 39.597980pt) -- +(135:8.485281pt and 39.597980pt) -- +(225:8.485281pt and 39.597980pt) -- cycle;
\draw (277, 32) node {$U$};
\end{scope}
\draw[color=black] (271, 22) -- (283, 22);
% Line 30: a2 P M a1:owire
%\draw (299.000000,44) -- (299.000000,22);
\begin{scope}
\draw[fill=white] (299, 22) circle(6pt);
\clip (299, 22) circle(6pt);
\draw (299, 22) node {\tiny $M_b$};
\end{scope}
%\filldraw (299, 44) circle(1.500000pt);
% Line 31: a1 END
% Line 32: a2 END
% Line 33: b END
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> identity2.tikz <==
\begin{tikzpicture}[scale=1.200000,x=1pt,y=1pt]
\filldraw[color=white] (0.0, -11.0) rectangle (72.0, 33.0);
% Drawing wires
% Line 4: a1 W \chi
\draw[color=black, rounded corners] (12.500000,22.0) -- (36.0,22.0) -- (36,0);
% Line 5: a2 W \chi \chi
\draw[color=black] (12.500000,0.0) -- (59.500000,0.0);
% Done with wires; drawing gates
% Line 7: a1 START
\draw[color=black] (20.0,22.0) node[fill=white,left,minimum height=22.0pt,minimum width=15.0pt,inner sep=0pt] {\phantom{$\chi_b$}};
\draw[color=black] (20.0,22.0) node[left] {$\chi_b$};
% Line 8: a2 START
\draw[color=black] (20.0,0.0) node[fill=white,left,minimum height=22.0pt,minimum width=15.0pt,inner sep=0pt] {\phantom{$\chi_b$}};
\draw[color=black] (20.0,0.0) node[left] {$\chi_b$};
% Line 9: a2 P M a1:owire
%\draw (36.0,22.0) -- (36.0,0.0);
\begin{scope}
\draw[fill=white] (36.0, 0.0) circle(6.0pt);
\clip (36.0, 0.0) circle(6.0pt);
\draw (36.0, 0.0) node {\tiny $M_b$};
\end{scope}
%\filldraw (36.0, 22.0) circle(1.500000pt);
% Line 10: a1 END
% Line 11: a2 END
\draw[color=black] (52.0,0.0) node[fill=white,right,minimum height=22.0pt,minimum width=15.0pt,inner sep=0pt] {\phantom{$\chi_b$}};
\draw[color=black] (52.0,0.0) node[right] {$\chi_b$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> tnetmanual.tikz <==
\begin{tikzpicture}[scale=1,x=1pt,y=1pt]
\filldraw[color=white] (0, -14) rectangle (442, 154);
% Drawing wires
% Line 4: q1 W type=o
\draw[color=black] (13,140) -- (123,140);
% Line 5: q2 W type=o
\draw[color=black] (13,112) -- (201,112);
% Line 6: q3 W type=o
\draw[color=black] (13,84) -- (430.500000,84);
% Line 7: q4 W type=o
\draw[color=black] (13,56) -- (277.500000,56);
\draw[color=black] (302,56) -- (430.500000,56);
% Line 8: q5 W type=o
\draw[color=black,rounded corners] (13,28) -- (123,28) -- (123,112);
\draw[color=black] (175,28) -- (430.500000,28);
% Line 9: q6 W type=o
\draw[color=black] (13,0) -- (97,0);
% Done with wires; drawing gates
% Line 11: q1:qwire G $\chi_a$ width=18 height=15
\begin{scope}
\draw[fill=white] (13, 140) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (13, 140) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (13, 140) node {$\chi_a$};
\end{scope}
% Line 12: q2:qwire G $\chi_c$ width=18 height=15
\begin{scope}
\draw[fill=white] (13, 112) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (13, 112) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (13, 112) node {$\chi_c$};
\end{scope}
% Line 13: q3:qwire G $\chi_b$ width=18 height=15
\begin{scope}
\draw[fill=white] (13, 84) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (13, 84) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (13, 84) node {$\chi_b$};
\end{scope}
% Line 14: q4:qwire G $\chi_e$ width=18 height=15
\begin{scope}
\draw[fill=white] (13, 56) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (13, 56) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (13, 56) node {$\chi_e$};
\end{scope}
% Line 15: q5:qwire G $\chi_c$ width=18 height=15
\begin{scope}
\draw[fill=white] (13, 28) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (13, 28) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (13, 28) node {$\chi_c$};
\end{scope}
% Line 16: q6:qwire G $\chi_d$ width=18 height=15
\begin{scope}
\draw[fill=white] (13, -0) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (13, -0) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (13, -0) node {$\chi_d$};
\end{scope}
% Line 18: q1 q3 G $U_{ab}$ width=18
\draw (42,140) -- (42,84);
\begin{scope}
\draw[fill=white] (42, 112) +(-45:12.727922pt and 48.083261pt) -- +(45:12.727922pt and 48.083261pt) -- +(135:12.727922pt and 48.083261pt) -- +(225:12.727922pt and 48.083261pt) -- cycle;
\clip (42, 112) +(-45:12.727922pt and 48.083261pt) -- +(45:12.727922pt and 48.083261pt) -- +(135:12.727922pt and 48.083261pt) -- +(225:12.727922pt and 48.083261pt) -- cycle;
\draw (42, 112) node[yshift=1em] {$U_{ab}$};
\end{scope}
\draw[color=black] (33, 112) -- (51, 112);
% Line 20: q4 q5 q6 G $U_{cde}$ width=24
\draw (42,56) -- (42,0);
\begin{scope}
\draw[fill=white] (42, 28) +(-45:16.970563pt and 48.083261pt) -- +(45:16.970563pt and 48.083261pt) -- +(135:16.970563pt and 48.083261pt) -- +(225:16.970563pt and 48.083261pt) -- cycle;
\clip (42, 28) +(-45:16.970563pt and 48.083261pt) -- +(45:16.970563pt and 48.083261pt) -- +(135:16.970563pt and 48.083261pt) -- +(225:16.970563pt and 48.083261pt) -- cycle;
\draw (42, 28) node {$U_{cde}$};
\end{scope}
% Line 19: q1 q2 G $U_{ac}$ width=18
\draw (71,140) -- (71,112);
\begin{scope}
\draw[fill=white] (71, 126) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\clip (71, 126) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\draw (71, 126) node {$U_{\mathit{ac}}$};
\end{scope}
% Line 24: q6 G $O_d$ width=18 height=15
\begin{scope}
\draw[fill=white] (71, -0) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (71, -0) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (71, -0) node {$O_d$};
\end{scope}
% Line 21: q1 G $O_a$ width=18 height=15
\begin{scope}
\draw[fill=white] (97, 140) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (97, 140) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (97, 140) node {$O_a$};
\end{scope}
% Line 22: q2 q5 TOUCH
% Line 25: q6:owire M height=15 width=15
\draw[fill=white] (89.500000, -7.500000) rectangle (104.500000, 7.500000);
\draw[very thin] (97, 0.750000) arc (90:150:7.500000pt);
\draw[very thin] (97, 0.750000) arc (90:30:7.500000pt);
\draw[->,>=stealth] (97, -6.750000) -- +(80:12.990381pt);
% Line 23: q1:owire M height=15 width=15
\draw[fill=white] (115.500000, 132.500000) rectangle (130.500000, 147.500000);
\draw[very thin] (123, 140.750000) arc (90:150:7.500000pt);
\draw[very thin] (123, 140.750000) arc (90:30:7.500000pt);
\draw[->,>=stealth] (123, 133.250000) -- +(80:12.990381pt);
% Line 27: q2 P $M_c$ q5:owire width=18 height=18
%\draw (123,112) -- (123,28);
\begin{scope}
\draw[fill=white] (123, 112) circle(9pt);
\clip (123, 112) circle(9pt);
\draw (123, 112) node {$M_c$};
\end{scope}
%filldraw (123, 28) circle(1.500000pt);
% Line 28: q2 q3 G $U_{cb}$ width=18
\draw (149,112) -- (149,84);
\begin{scope}
\draw[fill=white] (149, 98) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\clip (149, 98) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\draw (149, 98) node {$U_{cb}$};
\end{scope}
% Line 29: q5 TOUCH
% Line 30: q2 G $O_c$ width=18 height=15
\begin{scope}
\draw[fill=white] (175, 112) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (175, 112) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (175, 112) node {$O_c$};
\end{scope}
% Line 33: q5:qwire G $\chi_g$ width=18 height=15
\begin{scope}
\draw[fill=white] (175, 28) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (175, 28) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (175, 28) node {$\chi_g$};
\end{scope}
% Line 31: q2:owire M height=15 width=15
\draw[fill=white] (193.500000, 104.500000) rectangle (208.500000, 119.500000);
\draw[very thin] (201, 112.750000) arc (90:150:7.500000pt);
\draw[very thin] (201, 112.750000) arc (90:30:7.500000pt);
\draw[->,>=stealth] (201, 105.250000) -- +(80:12.990381pt);
% Line 34: q4 q5 G $U_{eg}$ width=18
\draw (201,56) -- (201,28);
\begin{scope}
\draw[fill=white] (201, 42) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\clip (201, 42) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\draw (201, 42) node {$U_{\mathit{eg}}$};
\end{scope}
% Line 35: q3 q4 G $U_{be}$ width=18
\draw (227,84) -- (227,56);
\begin{scope}
\draw[fill=white] (227, 70) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\clip (227, 70) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\draw (227, 70) node {$U_{be}$};
\end{scope}
% Line 36: q4 G $O_g$ width=18 height=15
\begin{scope}
\draw[fill=white] (253, 56) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (253, 56) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (253, 56) node {$O_e$};
\end{scope}
% Line 37: q4:owire M height=15 width=15
\draw[fill=white] (270, 48.500000) rectangle (285, 63.500000);
\draw[very thin] (277.500000, 56.750000) arc (90:150:7.500000pt);
\draw[very thin] (277.500000, 56.750000) arc (90:30:7.500000pt);
\draw[->,>=stealth] (277.500000, 49.250000) -- +(80:12.990381pt);
% Line 39: q4:qwire G $\chi_f$ width=18 height=15
\begin{scope}
\draw[fill=white] (302, 56) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (302, 56) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (302, 56) node {$\chi_f$};
\end{scope}
% Line 40: q3 q4 G $U_{bf}$ width=18
\draw (328,84) -- (328,56);
\begin{scope}
\draw[fill=white] (328, 70) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\clip (328, 70) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\draw (328, 70) node {$U_{\mathit{bf}}$};
\end{scope}
% Line 41: q4 q5 G $U_{fg}$ width=18
\draw (354,56) -- (354,28);
\begin{scope}
\draw[fill=white] (354, 42) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\clip (354, 42) +(-45:12.727922pt and 28.284271pt) -- +(45:12.727922pt and 28.284271pt) -- +(135:12.727922pt and 28.284271pt) -- +(225:12.727922pt and 28.284271pt) -- cycle;
\draw (354, 42) node {$U_{\mathit{fg}}$};
\end{scope}
% Line 42: q3 q5 G $U_{bg}$ width=18
\draw (380,84) -- (380,28);
\begin{scope}
\draw[fill=white] (380, 56) +(-45:12.727922pt and 48.083261pt) -- +(45:12.727922pt and 48.083261pt) -- +(135:12.727922pt and 48.083261pt) -- +(225:12.727922pt and 48.083261pt) -- cycle;
\clip (380, 56) +(-45:12.727922pt and 48.083261pt) -- +(45:12.727922pt and 48.083261pt) -- +(135:12.727922pt and 48.083261pt) -- +(225:12.727922pt and 48.083261pt) -- cycle;
\draw (380, 56) node[yshift=-1em] {$U_{bg}$};
\end{scope}
\draw[color=black] (371, 56) -- (389, 56);
% Line 44: q4 TOUCH
% Line 45: q3 G $O_b$ width=18 height=15
\begin{scope}
\draw[fill=white] (406, 84) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (406, 84) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (406, 84) node {$O_b$};
\end{scope}
% Line 46: q4 G $O_f$ width=18 height=15
\begin{scope}
\draw[fill=white] (406, 56) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (406, 56) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (406, 56) node {$O_f$};
\end{scope}
% Line 47: q5 G $O_g$ width=18 height=15
\begin{scope}
\draw[fill=white] (406, 28) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\clip (406, 28) +(-45:12.727922pt and 10.606602pt) -- +(45:12.727922pt and 10.606602pt) -- +(135:12.727922pt and 10.606602pt) -- +(225:12.727922pt and 10.606602pt) -- cycle;
\draw (406, 28) node {$O_g$};
\end{scope}
% Line 48: q3:owire M height=15 width=15
\draw[fill=white] (423, 76.500000) rectangle (438, 91.500000);
\draw[very thin] (430.500000, 84.750000) arc (90:150:7.500000pt);
\draw[very thin] (430.500000, 84.750000) arc (90:30:7.500000pt);
\draw[->,>=stealth] (430.500000, 77.250000) -- +(80:12.990381pt);
% Line 49: q4:owire M height=15 width=15
\draw[fill=white] (423, 48.500000) rectangle (438, 63.500000);
\draw[very thin] (430.500000, 56.750000) arc (90:150:7.500000pt);
\draw[very thin] (430.500000, 56.750000) arc (90:30:7.500000pt);
\draw[->,>=stealth] (430.500000, 49.250000) -- +(80:12.990381pt);
% Line 50: q5:owire M height=15 width=15
\draw[fill=white] (423, 20.500000) rectangle (438, 35.500000);
\draw[very thin] (430.500000, 28.750000) arc (90:150:7.500000pt);
\draw[very thin] (430.500000, 28.750000) arc (90:30:7.500000pt);
\draw[->,>=stealth] (430.500000, 21.250000) -- +(80:12.990381pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 52: q1 q2 q3 @ 0 4 color=black style=dotted,rounded_corners
%\draw[draw opacity=1,fill opacity=0.400000,color=black,dotted,rounded corners] (60,150) -- (134,150) -- (134,130) -- (50,74) -- (1,74) -- (1,150) -- (60,150);
\draw[draw opacity=1,fill opacity=0.400000,color=black,dotted,rounded corners] (60,150) -- (134,150) -- (134,130) -- (112,130) -- (50,74) -- (1,74) -- (1,150) -- (60,150);
% Line 53: q4 q5 q6 @ 0 3 color=black style=dotted,rounded_corners
\draw[draw opacity=1,fill opacity=0.400000,color=black,dotted,rounded corners] (1,66) rectangle (108,-10);
% Line 54: q2 q3 q4 q5 @ 4 7 color=black style=dotted,rounded_corners
\draw[draw opacity=1,fill opacity=0.400000,color=black,dotted,rounded corners] (140,123) -- (212,123) -- (212,102) -- (130,20) -- (112,20) -- (112,123) -- (140,123);
% Line 55: q3 q4 q5 @ 6 10 color=black style=dotted,rounded_corners
\draw[draw opacity=1,fill opacity=0.400000,color=black,dotted,rounded corners] (280,94) -- (287,94) -- (287,18) -- (162,18) -- (162,38) -- (216,94) -- (280,94);
% Line 56: q3 q4 q5 @ 11 16 color=black style=dotted,rounded_corners
\draw[draw opacity=1,fill opacity=0.400000,color=black,dotted,rounded corners] (291,94) rectangle (441,18);
% Done with comments
\end{tikzpicture}

==> traversal.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
	\coordinate  (BTOP) at (-44,30);
	\coordinate  (ETOP) at (-22,30);
	

	\coordinate  (BBOT) at (-44,-76);
	\coordinate  (C1BOT) at (-66,-76);
	\coordinate  (EBOT) at (-22,-76);
	\coordinate  (C2BOT) at (-0,-76);
										
	\coordinate (METER) at (-66,9);

	\node [above=5mm of METER] (SAMPLE) {Sample};
	\node [above=of SAMPLE] (START) {$\Pi_B$};
	
	\draw [decorate,decoration = {brace,raise=2pt},thick] (-42,-76) -- node[below=2mm] (C1) {$C_1$} (-68,-76);
	\draw [decorate,decoration = {brace,raise=2pt},thick] (2,-76) -- node[below=2mm] (C2) {$C_2$} (-24,-76);
	
	\node[below=12mm of C1.west] (C1OUT) {$\Pi_{C_1}$};
	\node[below=12mm of C1.east] (C1IN) {$\sigma_{C_1}$};
	\node[below=12mm of C2.west] (C2OUT) {$\Pi_{C_2}$};
	\node[below=12mm of C2.east] (C2IN) {$\sigma_{C_2}$};
	
	\draw (START) edge[-Triangle Cap,line width=5pt,draw=black!20] (SAMPLE);
	\draw (SAMPLE.west) edge[bend right=60,-Triangle Cap,line width=5pt,draw=black!20] (C1);
	\draw (C1.west) edge[-Triangle Cap,line width=5pt,draw=black!20] (C1OUT);
	\draw (C1IN) edge[-Triangle Cap,line width=5pt,draw=black!20] (C1.east);
	\draw (C1.north east) edge[-Triangle Cap,line width=5pt,draw=black!20,bend left=10,transform canvas={yshift=-1mm}] (C2.north west);
	\draw (C2.west) edge[-Triangle Cap,line width=5pt,draw=black!20] (C2OUT);
	\draw (C2IN) edge[-Triangle Cap,line width=5pt,draw=black!20] (C2.east);
	
	\draw (C1OUT.south) edge[-Triangle Cap,line width=5pt,draw=black!20,out=270,in=270,looseness=2.2] (C1IN.south);
	\draw (C2OUT.south) edge[-Triangle Cap,line width=5pt,draw=black!20,out=270,in=270,looseness=2.2] (C2IN.south);
	
	\node[right=21mm of START] (END) {$\sigma_{B}$};
	\draw (C2) edge[-Triangle Cap,line width=5pt,draw=black!20] (END);
	\draw [decorate,decoration = {brace,raise=2pt},thick] (2,-76) -- (-24,-76);
	
	% redraw braces
	%\draw [decorate,decoration = {brace,raise=1pt},thick] (-42,-76) -- (-68,-76);
	%\draw [decorate,decoration = {brace,raise=1pt},thick] (C2BOT) -- (EBOT);
	
	\draw[dotted,rounded corners=4pt] (11, 20) rectangle (-77, -66);			
	% Drawing wires
	% Line 5: q2 W type=q
	\draw[color=black] (BTOP) -- (BBOT);
	% Line 6: q3 W type=o
	\draw[color=black] (-66,9) -- (C1BOT);
	% Line 7: q4 W type=q
	\draw[color=black] (ETOP) -- (EBOT);
	% Line 8: q5 W type=o
	%\draw[color=black] (-0,-55) -- (C2BOT);
	% Done with wires; drawing gates
	% Line 10: q3:qwire M
	
	\draw[fill=white] (-72, -17) rectangle (-60, -5);
	\draw (-66,-11) node {$O_c$};
	
	\draw[fill=white] (-72, 3) rectangle (-60, 15);
	\draw[very thin] (-66, +9.400000) arc (90:150:6pt);
	\draw[very thin] (-66, +9.400000) arc (90:30:6pt);
	\draw[->,>=stealth] (-66, 3.400000) -- +(80:10.392305pt);
	% Line 11: q2 q3 G $\vspace{1em}U_{bc}$ width=18
	\begin{scope}
		\draw[fill=white] (-55, -33) +(-45:24.041631pt and 8.485281pt) -- +(45:24.041631pt and 8.485281pt) -- +(135:24.041631pt and 8.485281pt) -- +(225:24.041631pt and 8.485281pt) -- cycle;
		\clip (-55, -33) +(-45:24.041631pt and 8.485281pt) -- +(45:24.041631pt and 8.485281pt) -- +(135:24.041631pt and 8.485281pt) -- +(225:24.041631pt and 8.485281pt) -- cycle;
		\draw (-55, -33) node {$\vspace{1em}U_{bc}$};
	\end{scope}
	% Line 12: q3 P M q5:qwire
	\draw[rounded corners] (-66,-55) -- (0,-55) -- (C2BOT);
	\begin{scope}
		\draw[fill=white] (-66, -55) circle(7pt);
		\clip (-66, -55) circle(6pt);
		\draw (-66, -55) node {$M_c$};
	\end{scope}
	%\filldraw (-0, -55) circle(1.5pt);

\end{tikzpicture}
